Minimal Relativity and $^3S_1$-$^3D_1$ Pairing in Symmetric Nuclear Matter

We present solutions of the coupled, non-relativistic $^3S_1$-$^3D_1$ gap equations for neutron-proton pairing in symmetric nuclear matter, and estimate relativistic effects by solving the same gap equations modified according to minimal relativity and using single-particle energies from a Dirac-Brueckner-Hartree-Fock calculation. As a main result we find that relativistic effects decrease the value of the gap at the saturation density $k_F=1.36 fm^{-1}$ considerably, in conformity with the lack of evidence for strong neutron-proton pairing in finite nuclei.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 688 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 470 M
63 0 V
2754 0 R
-63 0 V
600 688 M
63 0 V
2754 0 R
-63 0 V
600 907 M
63 0 V
2754 0 R
-63 0 V
600 1125 M
63 0 V
2754 0 R
-63 0 V
600 1344 M
63 0 V
2754 0 R
-63 0 V
600 1563 M
63 0 V
2754 0 R
-63 0 V
600 1781 M
63 0 V
2754 0 R
-63 0 V
600 2000 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1002 251 M
0 63 V
0 1795 R
0 -63 V
1405 251 M
0 63 V
0 1795 R
0 -63 V
1807 251 M
0 63 V
0 1795 R
0 -63 V
2210 251 M
0 63 V
0 1795 R
0 -63 V
2612 251 M
0 63 V
0 1795 R
0 -63 V
3015 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 611 M
2 0 V
3 0 V
5 0 V
6 -1 V
7 0 V
8 -1 V
10 -1 V
11 -1 V
13 -1 V
14 -1 V
15 -1 V
16 -2 V
18 -1 V
19 -2 V
20 -2 V
22 -2 V
22 -2 V
24 -2 V
25 -2 V
26 -3 V
27 -2 V
28 -3 V
30 -3 V
30 -3 V
31 -3 V
32 -3 V
34 -3 V
34 -4 V
34 -3 V
36 -4 V
37 -3 V
37 -4 V
38 -5 V
38 -4 V
40 -4 V
40 -5 V
40 -4 V
41 -5 V
41 -5 V
42 -4 V
43 -5 V
42 -4 V
43 -5 V
44 -4 V
43 -5 V
44 -4 V
44 -4 V
43 -5 V
44 -4 V
45 -3 V
44 -4 V
43 -3 V
44 -3 V
44 -3 V
43 -3 V
44 -2 V
43 -2 V
42 -2 V
43 -2 V
42 -1 V
41 0 V
41 -1 V
40 0 V
40 1 V
40 1 V
38 1 V
38 2 V
37 2 V
37 3 V
36 3 V
34 3 V
34 3 V
34 4 V
32 4 V
31 5 V
30 5 V
30 5 V
28 5 V
27 5 V
26 6 V
25 5 V
24 6 V
22 5 V
22 6 V
20 5 V
19 5 V
18 5 V
16 5 V
15 5 V
14 4 V
13 4 V
11 3 V
10 3 V
8 3 V
7 3 V
6 2 V
5 1 V
3 1 V
2 1 V
LT1
3114 1846 M
180 0 V
600 601 M
2 0 V
3 0 V
5 0 V
6 0 V
7 -1 V
8 0 V
10 0 V
11 -1 V
13 -1 V
14 0 V
15 -1 V
16 -1 V
18 -1 V
19 -1 V
20 -1 V
22 -2 V
22 -1 V
24 -2 V
25 -1 V
26 -2 V
27 -2 V
28 -3 V
30 -2 V
30 -2 V
31 -3 V
32 -3 V
34 -2 V
34 -3 V
34 -3 V
36 -3 V
37 -4 V
37 -3 V
38 -3 V
38 -3 V
40 -3 V
40 -3 V
40 -3 V
41 -3 V
41 -3 V
42 -2 V
43 -2 V
42 -2 V
43 -1 V
44 -1 V
43 1 V
44 1 V
44 1 V
43 3 V
44 4 V
45 5 V
44 6 V
43 7 V
44 9 V
44 11 V
43 12 V
44 14 V
43 17 V
42 18 V
43 20 V
42 22 V
41 24 V
41 26 V
40 28 V
40 31 V
40 32 V
38 35 V
38 37 V
37 38 V
37 40 V
36 41 V
34 42 V
34 43 V
34 44 V
32 44 V
31 46 V
30 46 V
30 47 V
28 47 V
27 46 V
26 46 V
25 45 V
24 44 V
22 42 V
22 41 V
20 40 V
19 37 V
18 36 V
16 34 V
15 31 V
14 29 V
13 27 V
11 23 V
10 22 V
8 18 V
7 16 V
6 12 V
5 10 V
3 7 V
2 3 V
stroke
grestore
end
showpage
}
\put(3054,1846){\makebox(0,0)[r]{DBHF, Bonn A}}
\put(3054,1946){\makebox(0,0)[r]{BHF, Bonn A}}
\put(2008,51){\makebox(0,0){$k_F$ (fm$^{-1}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{E/A (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){2.2}}
\put(3015,151){\makebox(0,0){2}}
\put(2612,151){\makebox(0,0){1.8}}
\put(2210,151){\makebox(0,0){1.6}}
\put(1807,151){\makebox(0,0){1.4}}
\put(1405,151){\makebox(0,0){1.2}}
\put(1002,151){\makebox(0,0){1}}
\put(600,151){\makebox(0,0){0.8}}
\put(540,2000){\makebox(0,0)[r]{120}}
\put(540,1781){\makebox(0,0)[r]{100}}
\put(540,1563){\makebox(0,0)[r]{80}}
\put(540,1344){\makebox(0,0)[r]{60}}
\put(540,1125){\makebox(0,0)[r]{40}}
\put(540,907){\makebox(0,0)[r]{20}}
\put(540,688){\makebox(0,0)[r]{0}}
\put(540,470){\makebox(0,0)[r]{-20}}
\put(540,251){\makebox(0,0)[r]{-40}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 1739 M
1 1 V
3 1 V
3 1 V
4 2 V
5 3 V
6 2 V
7 4 V
8 3 V
8 4 V
10 5 V
11 5 V
11 5 V
13 6 V
13 6 V
14 6 V
15 7 V
16 7 V
17 7 V
17 8 V
18 7 V
19 8 V
20 8 V
20 8 V
22 8 V
22 8 V
22 8 V
23 7 V
24 7 V
25 7 V
24 6 V
26 5 V
26 5 V
27 3 V
27 3 V
27 2 V
28 -2 V
28 -4 V
29 -5 V
29 -7 V
29 -7 V
30 -9 V
30 -10 V
30 -10 V
30 -12 V
31 -11 V
30 -10 V
31 -11 V
31 -11 V
31 -11 V
30 -13 V
31 -13 V
31 -14 V
31 -15 V
30 -16 V
31 -17 V
30 -19 V
30 -19 V
30 -20 V
29 -21 V
30 -22 V
29 -22 V
28 -23 V
29 -24 V
28 -24 V
27 -25 V
27 -25 V
27 -25 V
26 -26 V
25 -25 V
25 -26 V
25 -25 V
24 -25 V
23 -25 V
22 -25 V
22 -24 V
21 -24 V
21 -23 V
20 -22 V
19 -22 V
18 -21 V
17 -20 V
17 -20 V
16 -19 V
15 -17 V
14 -17 V
13 -16 V
13 -15 V
11 -14 V
11 -12 V
9 -12 V
9 -11 V
8 -9 V
7 -9 V
6 -7 V
5 -6 V
4 -5 V
3 -4 V
2 -3 V
2 -1 V
LT1
3114 1846 M
180 0 V
600 1687 M
1 0 V
2 -1 V
3 0 V
3 -1 V
4 -1 V
5 -1 V
6 -2 V
7 -2 V
7 -2 V
8 -2 V
9 -3 V
10 -3 V
11 -3 V
11 -4 V
12 -5 V
12 -5 V
14 -5 V
14 -6 V
14 -7 V
16 -7 V
16 -8 V
16 -8 V
18 -10 V
18 -10 V
18 -10 V
19 -12 V
20 -12 V
20 -13 V
20 -14 V
21 -14 V
22 -16 V
22 -16 V
22 -16 V
23 -18 V
23 -18 V
24 -19 V
24 -20 V
24 -20 V
24 -20 V
25 -21 V
25 -21 V
25 -21 V
25 -22 V
26 -23 V
26 -23 V
25 -23 V
26 -24 V
26 -24 V
26 -25 V
26 -25 V
26 -26 V
26 -26 V
26 -26 V
26 -27 V
25 -26 V
26 -27 V
25 -27 V
25 -26 V
25 -27 V
25 -27 V
24 -26 V
25 -26 V
23 -26 V
24 -25 V
23 -25 V
23 -25 V
22 -24 V
22 -24 V
22 -23 V
21 -23 V
20 -22 V
20 -21 V
20 -21 V
19 -20 V
18 -19 V
18 -19 V
18 -18 V
16 -17 V
16 -17 V
16 -15 V
14 -15 V
14 -14 V
14 -14 V
12 -12 V
12 -12 V
11 -11 V
11 -10 V
10 -10 V
9 -8 V
8 -8 V
7 -7 V
7 -7 V
6 -5 V
5 -5 V
4 -4 V
3 -3 V
3 -3 V
stroke
grestore
end
showpage
}
\put(3054,1846){\makebox(0,0)[r]{Bonn A (R)}}
\put(3054,1946){\makebox(0,0)[r]{Bonn A (NR)}}
\put(2008,51){\makebox(0,0){$k_F$ (fm$^{-1}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Pairing gap $D(k_F)$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1.8}}
\put(2854,151){\makebox(0,0){1.6}}
\put(2290,151){\makebox(0,0){1.4}}
\put(1727,151){\makebox(0,0){1.2}}
\put(1163,151){\makebox(0,0){1}}
\put(600,151){\makebox(0,0){0.8}}
\put(540,2109){\makebox(0,0)[r]{10}}
\put(540,1737){\makebox(0,0)[r]{8}}
\put(540,1366){\makebox(0,0)[r]{6}}
\put(540,994){\makebox(0,0)[r]{4}}
\put(540,623){\makebox(0,0)[r]{2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}

